Co-Design of Embodied Intelligence: A Structured Approach

We consider the problem of co-designing embodied intelligence as a whole in a structured way, from hardware components such as propulsion systems and sensors to software modules such as control and perception pipelines. We propose a principled approach to formulate and solve complex embodied intelligence co-design problems, leveraging a monotone co-design theory. The methods we propose are intuitive and integrate heterogeneous engineering disciplines, allowing analytical and simulation-based modeling techniques and enabling interdisciplinarity. We illustrate through a case study how, given a set of desired behaviors, our framework is able to compute Pareto efficient solutions for the entire hardware and software stack of a self-driving vehicle.

==> tikz/data_flow.tikz <==
    \begin{tikzpicture}
    \node[block, minimum width=4.75cm, minimum height= 2cm] (com) at (0,0) {\begin{tabular}{c}computer \\ \vspace{1.5cm} \end{tabular}};
    \node[block,font=\scriptsize, right=1cm of com.east](sen) {sensor};
    \node[block,draw=none,fill=blue!30,align=center,font=\scriptsize, left=5pt of com.east] (est) {\begin{tabular}{c}estimation \\ node \end{tabular}};
    \node[block,fill=blue!15,draw=none,align=center,font=\scriptsize, below=-1pt of est.south] (est_alg) {\begin{tabular}{c}estimation \\ algorithm \end{tabular}};
    \node[block,draw=none,fill=blue!30,align=center,font=\scriptsize,right=5pt of com.west] (cont) {\begin{tabular}{c}controller \\ node \end{tabular}};
    \node[block,fill=blue!15,draw=none,align=center,font=\scriptsize, below=-1pt of cont.south] (cont_alg) {\begin{tabular}{c}controller \\ algorithm \end{tabular}};
    \tikzset{>=latex}
    \draw[->,thick] (est.west) -- (cont.east) node[above, pos=0.5,font=\scriptsize]{\begin{tabular}{c}state\\ estimate \end{tabular}};
    \draw[->,thick] (cont.west) --++ (-1.1,0) node[above, pos=0.7,font=\scriptsize]{command};
    \draw[->,thick] (sen.west) -- (est.east) node[above, pos=0.4,font=\scriptsize]{\begin{tabular}{c}sensing\\ data \end{tabular}};
    \end{tikzpicture}

==> tikz/general_dp.tikz <==
\scalebox{1}{\begin{tikzpicture}[DP]
            \node[dp={2}{2}] (cnt) {MDPI};
            \draw[runconn, runame={poset of resources}, relres=above,posres=1.8] (cnt_res1){};
            \draw[runconn, runame={}, relres=above,posres=0.9] (cnt_res2){};
            \draw[funconn, funame={poset of functionalities},relfun=above,posfun=2] (cnt_fun1){};
            \draw[funconn, funame={},relfun=above,posfun=1.15] (cnt_fun2){};
\end{tikzpicture}}

==> tikz/logic_dep.tikz <==
\begin{tikzcd}[font=\scriptsize]
    \begin{tabular}{c} decision \\ making \end{tabular}\arrow{r}{\text{requires}} &
    \begin{tabular}{c} state \\ estimation \end{tabular}\arrow{r}{\text{requires}}&
    \begin{tabular}{c} sensing \\ data \end{tabular}\arrow{r}{\text{requires}}&
    \begin{tabular}{c} sensor \end{tabular}
\end{tikzcd}

==> tikz/loop.tikz <==
\scalebox{0.8}{\begin{tikzpicture}[DP]
    \node[dp={2}{2}] (f) {$f$};
    \draw[runconn, runame={}] (f_res1){};
    \draw[funconn, funame={}] (f_fun1){};
    \draw[rconn,rcname={},fcname={},feedback=1,loos=1.5] (f_res2) -| ($(f)-(0,4)$) |- (f_fun2);
\end{tikzpicture}}

==> tikz/parallel.tikz <==
\scalebox{0.8}{\begin{tikzpicture}[DP]
    \node[dp={1}{1}] (f) {$f$};
    \node[dp={1}{1}, below=0.3cm of f] (g) {$g$};
    \draw[runconn, runame={}] (f_res1){};
    \draw[runconn, runame={}] (g_res1){};
    \draw[funconn, funame={}] (f_fun1){};
    \draw[funconn, funame={}] (g_fun1){};
\end{tikzpicture}}

==> tikz/series.tikz <==
\scalebox{0.8}{\begin{tikzpicture}[DP]
    \node[dp={1}{1}] (f) {$f$};
    \node[dp={1}{1}, right=1cm of f] (g) {$g$};
    \draw[rconn, rcname={}, fcname={}] (f_res1)  to (g_fun1);
    \draw[runconn, runame={}] (g_res1);
    \draw[funconn, funame={}] (f_fun1);
\end{tikzpicture}}

==> tikz/task.tikz <==
\scalebox{0.9}{\begin{tikzpicture}[DP, dp port sep = 1.6]
            \node[dp={2}{4}] (cnt) {Task};
            \draw[funconn, funame={environment}, relfun=left] (cnt_fun1){};
            \draw[funconn, funame={\begin{tabular}{c}function-specific\\ performance\end{tabular}}, relfun=left,posres=0] (cnt_fun2){};
            \draw[runconn, runame={cost \unit[]{[CHF]}},relres=right] (cnt_res1){};
            \draw[runconn, runame={power \unit[]{[W]}},relres=right] (cnt_res2){};
            \draw[runconn, runame={computation \unit[]{[op/s]}},relres=right] (cnt_res3){};
            \draw[runconn, runame={mass \unit[]{[g]}},relres=right] (cnt_res4){};
\end{tikzpicture}}
